A Conceptual Model for the Analysis of Investigation Elements in Games

This paper presents the 4E conceptual model, developed to formally analyze investigation games from a game design perspective. The model encompasses four components: Exploration, Elicitation, Experimentation, and Evaluation. Grounded Theory was employed as the methodology for constructing the model, allowing for an in-depth understanding of the underlying concepts. The resulting model was then compared to existing literature, and its contributions were thoroughly discussed. Overall, the 4E model presents a comprehensive framework for understanding investigation games elements. It's application in two real-world scenarios demonstrates its practical relevance.

==> images/4e.tex <==
\begin{tikzpicture}[
  ->,
  >=stealth',
  shorten >=1pt,
  auto,
  node distance=1cm,
  thick,
  main node/.style={
    rectangle,
    minimum width=3cm,
    minimum height = 1cm,
    draw,
    font=\sffamily\small\bfseries
  },
    sub node/.style={
    minimum height = 0.5cm,
    node distance=0.5cm and 0.5cm,
    font=\sffamily\footnotesize\mdseries
  }
]

  \node[main node] (1) {Elicitation};
  \node[main node] (2) [right=of 1] {Experimentation};
  \node[main node] (3) [below=of 2] {Evaluation};
  \node[main node] (4) [below=of 1] {Exploration};

  \draw[-{Latex[length=3mm]}] (1.north) 
  |- ($(1.north)+(0,.5)$) -| (2.north);
  \draw[-{Latex[length=3mm]}] (3.south) 
  |- ($(3.south)-(0,.5)$) -| (4.south);
  \draw[-{Latex[length=3mm]}] 
  ($(1.south)-(.5,0)$) -- ($(4.north)-(.5,0)$);
  \draw[-{Latex[length=3mm]}] 
  ($(2.south)-(.5,0)$) -- ($(3.north)-(.5,0)$);
    \draw[-{Latex[length=3mm]}] 
    ($(3.north)+(.5,0)$) --
  ($(2.south)+(.5,0)$);
  \draw[-{Latex[length=3mm]}] 
    ($(4.north)+(.5,0)$) --
  ($(1.south)+(.5,0)$);

    \node[sub node] (EF) [right=of 3] {Eva. Feedback};
   \draw[-] (3.east) -- (EF.west) ;

    \node[sub node] (XI) [right=of 2] {Exp. Interaction};
\node[sub node] (XG) [right=of 2,yshift=0.5cm] {Exp. Guidance};
\node[sub node] (XS) [right=of 2,yshift=-0.5cm] {Exp. Scheduling};
  
   \draw[-] (2.east) -- (XI.west) ;
   \draw[-] (2.east) -- (XG.west) ;
   \draw[-] (2.east) -- (XS.west) ;


\node[sub node] (CD) [left=of 1,yshift=0.25cm] {Clue Discrimination};

\node[sub node] (CS) [left=of 1,yshift=-0.25cm] {Clue Storage};

\node[sub node] (EP) [left=of 4,yshift=0.25cm] {Exp. Progress} ;

\node[sub node] (ES) [left=of 4,yshift=-0.25cm] {Exp. Space};

  \draw[-] (1.west) -- (CD.east) ;
  \draw[-] (1.west) -- (CS.east) ;
  \draw[-] (4.west) -- (EP.east) ;
  \draw[-] (4.west) -- (ES.east) ;
 

\end{tikzpicture}
